Structural generalization is hard for sequence-to-sequence models

Sequence-to-sequence (seq2seq) models have been successful across many NLP tasks, including ones that require predicting linguistic structure. However, recent work on compositional generalization has shown that seq2seq models achieve very low accuracy in generalizing to linguistic structures that were not seen in training. We present new evidence that this is a general limitation of seq2seq models that is present not just in semantic parsing, but also in syntactic parsing and in text-to-text tasks, and that this limitation can often be overcome by neurosymbolic models that have linguistic knowledge built in. We further report on some experiments that give initial answers on the reasons for these limitations.

==> figures/tree_pp_recursion.tex <==
% Ava saw the ball in the bowl on the table
% Ava saw the ball in the bowl on the table on the floor

%TODO: get spacing right (recursion trees more spread out in width and less in height?) --> see §2.4 Node positioning in manual
% some help:
%   [some long phrase,roof]  will draw a roof with 'some long phrase' at the bottom
%   fit=()(!1)(!2)  refers to nodes: the current one (), the first child (!1) and the second child (!2)   see 'relative nodes', page 8 in the forest doc
%   fit to=tree   fits to the whole subtree starting from the current node
%   s sep=8pt controls minimal distance between sibling subtrees (might want to decrease or strip)
%   inner sep=1  : compared to default, nodes have less surrounding 'space'
%   l=0, l sep=3   : control distance between levels (parent and children)
\begin{forest} for tree={l=0, l sep=3, s sep=6pt, inner sep=1}
[S 
  [NP [Ava]]
  [VP
    [V [saw]]
    [NP
      [NP [a ball,roof]]
      [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit=()(!1)(!2)]{};}
       [in]
       [NP
         [NP [a bowl,roof]]
         [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit=()(!1)(!2)]{};}
           [on]
           [NP [the table,roof]]
         ]
       ]
      ]
    ]
  ]
]
\end{forest}
\hspace{-1.5cm}
$\implies$

%\hspace{-1cm}
\begin{forest} for tree={l=0, l sep=3, s sep=6pt, inner sep=1}
[S 
  [NP [Ava]]
  [VP
    [V [saw]]
    [NP
      [NP [a ball,roof]]
      [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit=()(!1)(!2)]{};}
       [in]
       [NP
         [NP [a bowl,roof]]
         [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit=()(!1)(!2)]{};}
           [on]
           [NP 
             [NP [the table,roof]]
             [PP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit to=tree]{};}
               [on the floor,roof]
             ]
           ]
         ]
       ]
      ]
    ]
  ]
]
\end{forest}

==> figures/tree_to_subj_pp.tex <==
% Noah ate the cake on the plate
% The cake on the table burned

% cf. https://linguistics.stackexchange.com/questions/34818/trying-to-add-labels-descriptions-and-boxes-to-syntax-tree-in-latex
\begin{forest} for tree={l=0, l sep=4, inner sep=1}
%sn edges/.style={for tree={parent anchor=south, child anchor=north}}, sn edges % edges merge at top
[S, s sep=1pt, 
  [NP [Noah]]
  [VP, s sep=10pt, 
    [V [ate]]
    [NP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit to=tree]{};}
      [NP [the cake,roof]]
      [PP [on the plate,roof]]
    ]
  ]
]
\end{forest}
\hspace{-5mm}
$\implies$

\begin{forest} for tree={l=0, l sep=4, inner sep=1}
[S, s sep=1pt,  
  [NP,tikz={\node [draw=black,fill=cyan!30, fill opacity=0.2,inner sep=0,fit to=tree]{};}
      [NP [the cake,roof]]
      [PP [on the table,roof]]
  ]
  [VP
    [V [burned]]
  ]
]
\end{forest}
